Balade newtonienne entre analyse et arithm\'etique (Newtonian promenade between analysis and arithmetic)

Invented by Kurt Hensel at the very end of 19th century on the model of power series in one indeterminate, the $p$-adic numbers have not only become an indispensable tool of contemporary arithmetic, but a research topic per se. In this text, stemming out two talks at the 2023 X-UPS lectures, I shall explain their construction, how they fit in a vaster framework, between analysis and arithmetic, where two constructions bearing the name of Isaac Newton play a central role : Newton's method and Newton's polygon. Invent\'es par Kurt Hensel \`a la toute fin du 19e si\`ecle sur le mod\`ele des s\'eries formelles en une ind\'etermin\'ee, les nombres $p$-adiques sont devenus non seulement un outil indispensable de l'arithm\'etique contemporaine, mais un sujet d'\'etude en soi. Dans ce texte, issu de deux expos\'es aux journ\'ees X-UPS 2023, j'expliquerai leur construction, comment ils s'ins\`erent dans un cadre plus vaste, entre analyse et arithm\'etique, o\`u deux constructions portant le nom d'Isaac Newton jouent un r\^ole central: la m\'ethode de Newton et la notion de polygone de Newton.

==> exp-2-31.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/chambert/mambaforge/envs/sage/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/chambert/mambaforge/envs/sage/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/chambert/mambaforge/envs/sage/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.283588in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.283588in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.283588in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370182in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.183588in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.183588in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.370182in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.370182in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{4.491501in}}%
\pgfpathcurveto{\pgfqpoint{0.487802in}{4.491501in}}{\pgfqpoint{0.493388in}{4.493815in}}{\pgfqpoint{0.497506in}{4.497933in}}%
\pgfpathcurveto{\pgfqpoint{0.501624in}{4.502051in}}{\pgfqpoint{0.503938in}{4.507638in}}{\pgfqpoint{0.503938in}{4.513462in}}%
\pgfpathcurveto{\pgfqpoint{0.503938in}{4.519285in}}{\pgfqpoint{0.501624in}{4.524872in}}{\pgfqpoint{0.497506in}{4.528990in}}%
\pgfpathcurveto{\pgfqpoint{0.493388in}{4.533108in}}{\pgfqpoint{0.487802in}{4.535422in}}{\pgfqpoint{0.481978in}{4.535422in}}%
\pgfpathcurveto{\pgfqpoint{0.476154in}{4.535422in}}{\pgfqpoint{0.470568in}{4.533108in}}{\pgfqpoint{0.466450in}{4.528990in}}%
\pgfpathcurveto{\pgfqpoint{0.462332in}{4.524872in}}{\pgfqpoint{0.460018in}{4.519285in}}{\pgfqpoint{0.460018in}{4.513462in}}%
\pgfpathcurveto{\pgfqpoint{0.460018in}{4.507638in}}{\pgfqpoint{0.462332in}{4.502051in}}{\pgfqpoint{0.466450in}{4.497933in}}%
\pgfpathcurveto{\pgfqpoint{0.470568in}{4.493815in}}{\pgfqpoint{0.476154in}{4.491501in}}{\pgfqpoint{0.481978in}{4.491501in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{4.491501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668305in}{4.491501in}}%
\pgfpathcurveto{\pgfqpoint{0.674129in}{4.491501in}}{\pgfqpoint{0.679715in}{4.493815in}}{\pgfqpoint{0.683833in}{4.497933in}}%
\pgfpathcurveto{\pgfqpoint{0.687951in}{4.502051in}}{\pgfqpoint{0.690265in}{4.507638in}}{\pgfqpoint{0.690265in}{4.513462in}}%
\pgfpathcurveto{\pgfqpoint{0.690265in}{4.519285in}}{\pgfqpoint{0.687951in}{4.524872in}}{\pgfqpoint{0.683833in}{4.528990in}}%
\pgfpathcurveto{\pgfqpoint{0.679715in}{4.533108in}}{\pgfqpoint{0.674129in}{4.535422in}}{\pgfqpoint{0.668305in}{4.535422in}}%
\pgfpathcurveto{\pgfqpoint{0.662481in}{4.535422in}}{\pgfqpoint{0.656895in}{4.533108in}}{\pgfqpoint{0.652777in}{4.528990in}}%
\pgfpathcurveto{\pgfqpoint{0.648659in}{4.524872in}}{\pgfqpoint{0.646345in}{4.519285in}}{\pgfqpoint{0.646345in}{4.513462in}}%
\pgfpathcurveto{\pgfqpoint{0.646345in}{4.507638in}}{\pgfqpoint{0.648659in}{4.502051in}}{\pgfqpoint{0.652777in}{4.497933in}}%
\pgfpathcurveto{\pgfqpoint{0.656895in}{4.493815in}}{\pgfqpoint{0.662481in}{4.491501in}}{\pgfqpoint{0.668305in}{4.491501in}}%
\pgfpathlineto{\pgfqpoint{0.668305in}{4.491501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854632in}{4.325081in}}%
\pgfpathcurveto{\pgfqpoint{0.860456in}{4.325081in}}{\pgfqpoint{0.866042in}{4.327395in}}{\pgfqpoint{0.870160in}{4.331513in}}%
\pgfpathcurveto{\pgfqpoint{0.874279in}{4.335631in}}{\pgfqpoint{0.876592in}{4.341217in}}{\pgfqpoint{0.876592in}{4.347041in}}%
\pgfpathcurveto{\pgfqpoint{0.876592in}{4.352865in}}{\pgfqpoint{0.874279in}{4.358452in}}{\pgfqpoint{0.870160in}{4.362570in}}%
\pgfpathcurveto{\pgfqpoint{0.866042in}{4.366688in}}{\pgfqpoint{0.860456in}{4.369002in}}{\pgfqpoint{0.854632in}{4.369002in}}%
\pgfpathcurveto{\pgfqpoint{0.848808in}{4.369002in}}{\pgfqpoint{0.843222in}{4.366688in}}{\pgfqpoint{0.839104in}{4.362570in}}%
\pgfpathcurveto{\pgfqpoint{0.834986in}{4.358452in}}{\pgfqpoint{0.832672in}{4.352865in}}{\pgfqpoint{0.832672in}{4.347041in}}%
\pgfpathcurveto{\pgfqpoint{0.832672in}{4.341217in}}{\pgfqpoint{0.834986in}{4.335631in}}{\pgfqpoint{0.839104in}{4.331513in}}%
\pgfpathcurveto{\pgfqpoint{0.843222in}{4.327395in}}{\pgfqpoint{0.848808in}{4.325081in}}{\pgfqpoint{0.854632in}{4.325081in}}%
\pgfpathlineto{\pgfqpoint{0.854632in}{4.325081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040959in}{4.325081in}}%
\pgfpathcurveto{\pgfqpoint{1.046783in}{4.325081in}}{\pgfqpoint{1.052369in}{4.327395in}}{\pgfqpoint{1.056488in}{4.331513in}}%
\pgfpathcurveto{\pgfqpoint{1.060606in}{4.335631in}}{\pgfqpoint{1.062920in}{4.341217in}}{\pgfqpoint{1.062920in}{4.347041in}}%
\pgfpathcurveto{\pgfqpoint{1.062920in}{4.352865in}}{\pgfqpoint{1.060606in}{4.358452in}}{\pgfqpoint{1.056488in}{4.362570in}}%
\pgfpathcurveto{\pgfqpoint{1.052369in}{4.366688in}}{\pgfqpoint{1.046783in}{4.369002in}}{\pgfqpoint{1.040959in}{4.369002in}}%
\pgfpathcurveto{\pgfqpoint{1.035135in}{4.369002in}}{\pgfqpoint{1.029549in}{4.366688in}}{\pgfqpoint{1.025431in}{4.362570in}}%
\pgfpathcurveto{\pgfqpoint{1.021313in}{4.358452in}}{\pgfqpoint{1.018999in}{4.352865in}}{\pgfqpoint{1.018999in}{4.347041in}}%
\pgfpathcurveto{\pgfqpoint{1.018999in}{4.341217in}}{\pgfqpoint{1.021313in}{4.335631in}}{\pgfqpoint{1.025431in}{4.331513in}}%
\pgfpathcurveto{\pgfqpoint{1.029549in}{4.327395in}}{\pgfqpoint{1.035135in}{4.325081in}}{\pgfqpoint{1.040959in}{4.325081in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{4.325081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227286in}{3.992241in}}%
\pgfpathcurveto{\pgfqpoint{1.233110in}{3.992241in}}{\pgfqpoint{1.238697in}{3.994555in}}{\pgfqpoint{1.242815in}{3.998673in}}%
\pgfpathcurveto{\pgfqpoint{1.246933in}{4.002791in}}{\pgfqpoint{1.249247in}{4.008377in}}{\pgfqpoint{1.249247in}{4.014201in}}%
\pgfpathcurveto{\pgfqpoint{1.249247in}{4.020025in}}{\pgfqpoint{1.246933in}{4.025611in}}{\pgfqpoint{1.242815in}{4.029729in}}%
\pgfpathcurveto{\pgfqpoint{1.238697in}{4.033848in}}{\pgfqpoint{1.233110in}{4.036161in}}{\pgfqpoint{1.227286in}{4.036161in}}%
\pgfpathcurveto{\pgfqpoint{1.221463in}{4.036161in}}{\pgfqpoint{1.215876in}{4.033848in}}{\pgfqpoint{1.211758in}{4.029729in}}%
\pgfpathcurveto{\pgfqpoint{1.207640in}{4.025611in}}{\pgfqpoint{1.205326in}{4.020025in}}{\pgfqpoint{1.205326in}{4.014201in}}%
\pgfpathcurveto{\pgfqpoint{1.205326in}{4.008377in}}{\pgfqpoint{1.207640in}{4.002791in}}{\pgfqpoint{1.211758in}{3.998673in}}%
\pgfpathcurveto{\pgfqpoint{1.215876in}{3.994555in}}{\pgfqpoint{1.221463in}{3.992241in}}{\pgfqpoint{1.227286in}{3.992241in}}%
\pgfpathlineto{\pgfqpoint{1.227286in}{3.992241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413614in}{3.992241in}}%
\pgfpathcurveto{\pgfqpoint{1.419438in}{3.992241in}}{\pgfqpoint{1.425024in}{3.994555in}}{\pgfqpoint{1.429142in}{3.998673in}}%
\pgfpathcurveto{\pgfqpoint{1.433260in}{4.002791in}}{\pgfqpoint{1.435574in}{4.008377in}}{\pgfqpoint{1.435574in}{4.014201in}}%
\pgfpathcurveto{\pgfqpoint{1.435574in}{4.020025in}}{\pgfqpoint{1.433260in}{4.025611in}}{\pgfqpoint{1.429142in}{4.029729in}}%
\pgfpathcurveto{\pgfqpoint{1.425024in}{4.033848in}}{\pgfqpoint{1.419438in}{4.036161in}}{\pgfqpoint{1.413614in}{4.036161in}}%
\pgfpathcurveto{\pgfqpoint{1.407790in}{4.036161in}}{\pgfqpoint{1.402203in}{4.033848in}}{\pgfqpoint{1.398085in}{4.029729in}}%
\pgfpathcurveto{\pgfqpoint{1.393967in}{4.025611in}}{\pgfqpoint{1.391653in}{4.020025in}}{\pgfqpoint{1.391653in}{4.014201in}}%
\pgfpathcurveto{\pgfqpoint{1.391653in}{4.008377in}}{\pgfqpoint{1.393967in}{4.002791in}}{\pgfqpoint{1.398085in}{3.998673in}}%
\pgfpathcurveto{\pgfqpoint{1.402203in}{3.994555in}}{\pgfqpoint{1.407790in}{3.992241in}}{\pgfqpoint{1.413614in}{3.992241in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{3.992241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599941in}{3.825821in}}%
\pgfpathcurveto{\pgfqpoint{1.605765in}{3.825821in}}{\pgfqpoint{1.611351in}{3.828135in}}{\pgfqpoint{1.615469in}{3.832253in}}%
\pgfpathcurveto{\pgfqpoint{1.619587in}{3.836371in}}{\pgfqpoint{1.621901in}{3.841957in}}{\pgfqpoint{1.621901in}{3.847781in}}%
\pgfpathcurveto{\pgfqpoint{1.621901in}{3.853605in}}{\pgfqpoint{1.619587in}{3.859191in}}{\pgfqpoint{1.615469in}{3.863309in}}%
\pgfpathcurveto{\pgfqpoint{1.611351in}{3.867427in}}{\pgfqpoint{1.605765in}{3.869741in}}{\pgfqpoint{1.599941in}{3.869741in}}%
\pgfpathcurveto{\pgfqpoint{1.594117in}{3.869741in}}{\pgfqpoint{1.588531in}{3.867427in}}{\pgfqpoint{1.584412in}{3.863309in}}%
\pgfpathcurveto{\pgfqpoint{1.580294in}{3.859191in}}{\pgfqpoint{1.577980in}{3.853605in}}{\pgfqpoint{1.577980in}{3.847781in}}%
\pgfpathcurveto{\pgfqpoint{1.577980in}{3.841957in}}{\pgfqpoint{1.580294in}{3.836371in}}{\pgfqpoint{1.584412in}{3.832253in}}%
\pgfpathcurveto{\pgfqpoint{1.588531in}{3.828135in}}{\pgfqpoint{1.594117in}{3.825821in}}{\pgfqpoint{1.599941in}{3.825821in}}%
\pgfpathlineto{\pgfqpoint{1.599941in}{3.825821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786268in}{3.825821in}}%
\pgfpathcurveto{\pgfqpoint{1.792092in}{3.825821in}}{\pgfqpoint{1.797678in}{3.828135in}}{\pgfqpoint{1.801796in}{3.832253in}}%
\pgfpathcurveto{\pgfqpoint{1.805914in}{3.836371in}}{\pgfqpoint{1.808228in}{3.841957in}}{\pgfqpoint{1.808228in}{3.847781in}}%
\pgfpathcurveto{\pgfqpoint{1.808228in}{3.853605in}}{\pgfqpoint{1.805914in}{3.859191in}}{\pgfqpoint{1.801796in}{3.863309in}}%
\pgfpathcurveto{\pgfqpoint{1.797678in}{3.867427in}}{\pgfqpoint{1.792092in}{3.869741in}}{\pgfqpoint{1.786268in}{3.869741in}}%
\pgfpathcurveto{\pgfqpoint{1.780444in}{3.869741in}}{\pgfqpoint{1.774858in}{3.867427in}}{\pgfqpoint{1.770740in}{3.863309in}}%
\pgfpathcurveto{\pgfqpoint{1.766621in}{3.859191in}}{\pgfqpoint{1.764308in}{3.853605in}}{\pgfqpoint{1.764308in}{3.847781in}}%
\pgfpathcurveto{\pgfqpoint{1.764308in}{3.841957in}}{\pgfqpoint{1.766621in}{3.836371in}}{\pgfqpoint{1.770740in}{3.832253in}}%
\pgfpathcurveto{\pgfqpoint{1.774858in}{3.828135in}}{\pgfqpoint{1.780444in}{3.825821in}}{\pgfqpoint{1.786268in}{3.825821in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{3.825821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972595in}{3.326560in}}%
\pgfpathcurveto{\pgfqpoint{1.978419in}{3.326560in}}{\pgfqpoint{1.984005in}{3.328874in}}{\pgfqpoint{1.988123in}{3.332992in}}%
\pgfpathcurveto{\pgfqpoint{1.992241in}{3.337111in}}{\pgfqpoint{1.994555in}{3.342697in}}{\pgfqpoint{1.994555in}{3.348521in}}%
\pgfpathcurveto{\pgfqpoint{1.994555in}{3.354345in}}{\pgfqpoint{1.992241in}{3.359931in}}{\pgfqpoint{1.988123in}{3.364049in}}%
\pgfpathcurveto{\pgfqpoint{1.984005in}{3.368167in}}{\pgfqpoint{1.978419in}{3.370481in}}{\pgfqpoint{1.972595in}{3.370481in}}%
\pgfpathcurveto{\pgfqpoint{1.966771in}{3.370481in}}{\pgfqpoint{1.961185in}{3.368167in}}{\pgfqpoint{1.957067in}{3.364049in}}%
\pgfpathcurveto{\pgfqpoint{1.952949in}{3.359931in}}{\pgfqpoint{1.950635in}{3.354345in}}{\pgfqpoint{1.950635in}{3.348521in}}%
\pgfpathcurveto{\pgfqpoint{1.950635in}{3.342697in}}{\pgfqpoint{1.952949in}{3.337111in}}{\pgfqpoint{1.957067in}{3.332992in}}%
\pgfpathcurveto{\pgfqpoint{1.961185in}{3.328874in}}{\pgfqpoint{1.966771in}{3.326560in}}{\pgfqpoint{1.972595in}{3.326560in}}%
\pgfpathlineto{\pgfqpoint{1.972595in}{3.326560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158922in}{3.326560in}}%
\pgfpathcurveto{\pgfqpoint{2.164746in}{3.326560in}}{\pgfqpoint{2.170332in}{3.328874in}}{\pgfqpoint{2.174450in}{3.332992in}}%
\pgfpathcurveto{\pgfqpoint{2.178569in}{3.337111in}}{\pgfqpoint{2.180882in}{3.342697in}}{\pgfqpoint{2.180882in}{3.348521in}}%
\pgfpathcurveto{\pgfqpoint{2.180882in}{3.354345in}}{\pgfqpoint{2.178569in}{3.359931in}}{\pgfqpoint{2.174450in}{3.364049in}}%
\pgfpathcurveto{\pgfqpoint{2.170332in}{3.368167in}}{\pgfqpoint{2.164746in}{3.370481in}}{\pgfqpoint{2.158922in}{3.370481in}}%
\pgfpathcurveto{\pgfqpoint{2.153098in}{3.370481in}}{\pgfqpoint{2.147512in}{3.368167in}}{\pgfqpoint{2.143394in}{3.364049in}}%
\pgfpathcurveto{\pgfqpoint{2.139276in}{3.359931in}}{\pgfqpoint{2.136962in}{3.354345in}}{\pgfqpoint{2.136962in}{3.348521in}}%
\pgfpathcurveto{\pgfqpoint{2.136962in}{3.342697in}}{\pgfqpoint{2.139276in}{3.337111in}}{\pgfqpoint{2.143394in}{3.332992in}}%
\pgfpathcurveto{\pgfqpoint{2.147512in}{3.328874in}}{\pgfqpoint{2.153098in}{3.326560in}}{\pgfqpoint{2.158922in}{3.326560in}}%
\pgfpathlineto{\pgfqpoint{2.158922in}{3.326560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345249in}{3.160140in}}%
\pgfpathcurveto{\pgfqpoint{2.351073in}{3.160140in}}{\pgfqpoint{2.356659in}{3.162454in}}{\pgfqpoint{2.360778in}{3.166572in}}%
\pgfpathcurveto{\pgfqpoint{2.364896in}{3.170690in}}{\pgfqpoint{2.367210in}{3.176277in}}{\pgfqpoint{2.367210in}{3.182101in}}%
\pgfpathcurveto{\pgfqpoint{2.367210in}{3.187925in}}{\pgfqpoint{2.364896in}{3.193511in}}{\pgfqpoint{2.360778in}{3.197629in}}%
\pgfpathcurveto{\pgfqpoint{2.356659in}{3.201747in}}{\pgfqpoint{2.351073in}{3.204061in}}{\pgfqpoint{2.345249in}{3.204061in}}%
\pgfpathcurveto{\pgfqpoint{2.339425in}{3.204061in}}{\pgfqpoint{2.333839in}{3.201747in}}{\pgfqpoint{2.329721in}{3.197629in}}%
\pgfpathcurveto{\pgfqpoint{2.325603in}{3.193511in}}{\pgfqpoint{2.323289in}{3.187925in}}{\pgfqpoint{2.323289in}{3.182101in}}%
\pgfpathcurveto{\pgfqpoint{2.323289in}{3.176277in}}{\pgfqpoint{2.325603in}{3.170690in}}{\pgfqpoint{2.329721in}{3.166572in}}%
\pgfpathcurveto{\pgfqpoint{2.333839in}{3.162454in}}{\pgfqpoint{2.339425in}{3.160140in}}{\pgfqpoint{2.345249in}{3.160140in}}%
\pgfpathlineto{\pgfqpoint{2.345249in}{3.160140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531576in}{3.160140in}}%
\pgfpathcurveto{\pgfqpoint{2.537400in}{3.160140in}}{\pgfqpoint{2.542987in}{3.162454in}}{\pgfqpoint{2.547105in}{3.166572in}}%
\pgfpathcurveto{\pgfqpoint{2.551223in}{3.170690in}}{\pgfqpoint{2.553537in}{3.176277in}}{\pgfqpoint{2.553537in}{3.182101in}}%
\pgfpathcurveto{\pgfqpoint{2.553537in}{3.187925in}}{\pgfqpoint{2.551223in}{3.193511in}}{\pgfqpoint{2.547105in}{3.197629in}}%
\pgfpathcurveto{\pgfqpoint{2.542987in}{3.201747in}}{\pgfqpoint{2.537400in}{3.204061in}}{\pgfqpoint{2.531576in}{3.204061in}}%
\pgfpathcurveto{\pgfqpoint{2.525753in}{3.204061in}}{\pgfqpoint{2.520166in}{3.201747in}}{\pgfqpoint{2.516048in}{3.197629in}}%
\pgfpathcurveto{\pgfqpoint{2.511930in}{3.193511in}}{\pgfqpoint{2.509616in}{3.187925in}}{\pgfqpoint{2.509616in}{3.182101in}}%
\pgfpathcurveto{\pgfqpoint{2.509616in}{3.176277in}}{\pgfqpoint{2.511930in}{3.170690in}}{\pgfqpoint{2.516048in}{3.166572in}}%
\pgfpathcurveto{\pgfqpoint{2.520166in}{3.162454in}}{\pgfqpoint{2.525753in}{3.160140in}}{\pgfqpoint{2.531576in}{3.160140in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{3.160140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717904in}{2.827300in}}%
\pgfpathcurveto{\pgfqpoint{2.723727in}{2.827300in}}{\pgfqpoint{2.729314in}{2.829614in}}{\pgfqpoint{2.733432in}{2.833732in}}%
\pgfpathcurveto{\pgfqpoint{2.737550in}{2.837850in}}{\pgfqpoint{2.739864in}{2.843436in}}{\pgfqpoint{2.739864in}{2.849260in}}%
\pgfpathcurveto{\pgfqpoint{2.739864in}{2.855084in}}{\pgfqpoint{2.737550in}{2.860670in}}{\pgfqpoint{2.733432in}{2.864789in}}%
\pgfpathcurveto{\pgfqpoint{2.729314in}{2.868907in}}{\pgfqpoint{2.723727in}{2.871221in}}{\pgfqpoint{2.717904in}{2.871221in}}%
\pgfpathcurveto{\pgfqpoint{2.712080in}{2.871221in}}{\pgfqpoint{2.706493in}{2.868907in}}{\pgfqpoint{2.702375in}{2.864789in}}%
\pgfpathcurveto{\pgfqpoint{2.698257in}{2.860670in}}{\pgfqpoint{2.695943in}{2.855084in}}{\pgfqpoint{2.695943in}{2.849260in}}%
\pgfpathcurveto{\pgfqpoint{2.695943in}{2.843436in}}{\pgfqpoint{2.698257in}{2.837850in}}{\pgfqpoint{2.702375in}{2.833732in}}%
\pgfpathcurveto{\pgfqpoint{2.706493in}{2.829614in}}{\pgfqpoint{2.712080in}{2.827300in}}{\pgfqpoint{2.717904in}{2.827300in}}%
\pgfpathlineto{\pgfqpoint{2.717904in}{2.827300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904231in}{2.827300in}}%
\pgfpathcurveto{\pgfqpoint{2.910055in}{2.827300in}}{\pgfqpoint{2.915641in}{2.829614in}}{\pgfqpoint{2.919759in}{2.833732in}}%
\pgfpathcurveto{\pgfqpoint{2.923877in}{2.837850in}}{\pgfqpoint{2.926191in}{2.843436in}}{\pgfqpoint{2.926191in}{2.849260in}}%
\pgfpathcurveto{\pgfqpoint{2.926191in}{2.855084in}}{\pgfqpoint{2.923877in}{2.860670in}}{\pgfqpoint{2.919759in}{2.864789in}}%
\pgfpathcurveto{\pgfqpoint{2.915641in}{2.868907in}}{\pgfqpoint{2.910055in}{2.871221in}}{\pgfqpoint{2.904231in}{2.871221in}}%
\pgfpathcurveto{\pgfqpoint{2.898407in}{2.871221in}}{\pgfqpoint{2.892821in}{2.868907in}}{\pgfqpoint{2.888702in}{2.864789in}}%
\pgfpathcurveto{\pgfqpoint{2.884584in}{2.860670in}}{\pgfqpoint{2.882270in}{2.855084in}}{\pgfqpoint{2.882270in}{2.849260in}}%
\pgfpathcurveto{\pgfqpoint{2.882270in}{2.843436in}}{\pgfqpoint{2.884584in}{2.837850in}}{\pgfqpoint{2.888702in}{2.833732in}}%
\pgfpathcurveto{\pgfqpoint{2.892821in}{2.829614in}}{\pgfqpoint{2.898407in}{2.827300in}}{\pgfqpoint{2.904231in}{2.827300in}}%
\pgfpathlineto{\pgfqpoint{2.904231in}{2.827300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090558in}{2.660880in}}%
\pgfpathcurveto{\pgfqpoint{3.096382in}{2.660880in}}{\pgfqpoint{3.101968in}{2.663194in}}{\pgfqpoint{3.106086in}{2.667312in}}%
\pgfpathcurveto{\pgfqpoint{3.110204in}{2.671430in}}{\pgfqpoint{3.112518in}{2.677016in}}{\pgfqpoint{3.112518in}{2.682840in}}%
\pgfpathcurveto{\pgfqpoint{3.112518in}{2.688664in}}{\pgfqpoint{3.110204in}{2.694250in}}{\pgfqpoint{3.106086in}{2.698368in}}%
\pgfpathcurveto{\pgfqpoint{3.101968in}{2.702487in}}{\pgfqpoint{3.096382in}{2.704800in}}{\pgfqpoint{3.090558in}{2.704800in}}%
\pgfpathcurveto{\pgfqpoint{3.084734in}{2.704800in}}{\pgfqpoint{3.079148in}{2.702487in}}{\pgfqpoint{3.075030in}{2.698368in}}%
\pgfpathcurveto{\pgfqpoint{3.070911in}{2.694250in}}{\pgfqpoint{3.068598in}{2.688664in}}{\pgfqpoint{3.068598in}{2.682840in}}%
\pgfpathcurveto{\pgfqpoint{3.068598in}{2.677016in}}{\pgfqpoint{3.070911in}{2.671430in}}{\pgfqpoint{3.075030in}{2.667312in}}%
\pgfpathcurveto{\pgfqpoint{3.079148in}{2.663194in}}{\pgfqpoint{3.084734in}{2.660880in}}{\pgfqpoint{3.090558in}{2.660880in}}%
\pgfpathlineto{\pgfqpoint{3.090558in}{2.660880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276885in}{2.660880in}}%
\pgfpathcurveto{\pgfqpoint{3.282709in}{2.660880in}}{\pgfqpoint{3.288295in}{2.663194in}}{\pgfqpoint{3.292413in}{2.667312in}}%
\pgfpathcurveto{\pgfqpoint{3.296531in}{2.671430in}}{\pgfqpoint{3.298845in}{2.677016in}}{\pgfqpoint{3.298845in}{2.682840in}}%
\pgfpathcurveto{\pgfqpoint{3.298845in}{2.688664in}}{\pgfqpoint{3.296531in}{2.694250in}}{\pgfqpoint{3.292413in}{2.698368in}}%
\pgfpathcurveto{\pgfqpoint{3.288295in}{2.702487in}}{\pgfqpoint{3.282709in}{2.704800in}}{\pgfqpoint{3.276885in}{2.704800in}}%
\pgfpathcurveto{\pgfqpoint{3.271061in}{2.704800in}}{\pgfqpoint{3.265475in}{2.702487in}}{\pgfqpoint{3.261357in}{2.698368in}}%
\pgfpathcurveto{\pgfqpoint{3.257239in}{2.694250in}}{\pgfqpoint{3.254925in}{2.688664in}}{\pgfqpoint{3.254925in}{2.682840in}}%
\pgfpathcurveto{\pgfqpoint{3.254925in}{2.677016in}}{\pgfqpoint{3.257239in}{2.671430in}}{\pgfqpoint{3.261357in}{2.667312in}}%
\pgfpathcurveto{\pgfqpoint{3.265475in}{2.663194in}}{\pgfqpoint{3.271061in}{2.660880in}}{\pgfqpoint{3.276885in}{2.660880in}}%
\pgfpathlineto{\pgfqpoint{3.276885in}{2.660880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463212in}{1.995200in}}%
\pgfpathcurveto{\pgfqpoint{3.469036in}{1.995200in}}{\pgfqpoint{3.474622in}{1.997513in}}{\pgfqpoint{3.478740in}{2.001632in}}%
\pgfpathcurveto{\pgfqpoint{3.482859in}{2.005750in}}{\pgfqpoint{3.485172in}{2.011336in}}{\pgfqpoint{3.485172in}{2.017160in}}%
\pgfpathcurveto{\pgfqpoint{3.485172in}{2.022984in}}{\pgfqpoint{3.482859in}{2.028570in}}{\pgfqpoint{3.478740in}{2.032688in}}%
\pgfpathcurveto{\pgfqpoint{3.474622in}{2.036806in}}{\pgfqpoint{3.469036in}{2.039120in}}{\pgfqpoint{3.463212in}{2.039120in}}%
\pgfpathcurveto{\pgfqpoint{3.457388in}{2.039120in}}{\pgfqpoint{3.451802in}{2.036806in}}{\pgfqpoint{3.447684in}{2.032688in}}%
\pgfpathcurveto{\pgfqpoint{3.443566in}{2.028570in}}{\pgfqpoint{3.441252in}{2.022984in}}{\pgfqpoint{3.441252in}{2.017160in}}%
\pgfpathcurveto{\pgfqpoint{3.441252in}{2.011336in}}{\pgfqpoint{3.443566in}{2.005750in}}{\pgfqpoint{3.447684in}{2.001632in}}%
\pgfpathcurveto{\pgfqpoint{3.451802in}{1.997513in}}{\pgfqpoint{3.457388in}{1.995200in}}{\pgfqpoint{3.463212in}{1.995200in}}%
\pgfpathlineto{\pgfqpoint{3.463212in}{1.995200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649539in}{1.995200in}}%
\pgfpathcurveto{\pgfqpoint{3.655363in}{1.995200in}}{\pgfqpoint{3.660949in}{1.997513in}}{\pgfqpoint{3.665068in}{2.001632in}}%
\pgfpathcurveto{\pgfqpoint{3.669186in}{2.005750in}}{\pgfqpoint{3.671500in}{2.011336in}}{\pgfqpoint{3.671500in}{2.017160in}}%
\pgfpathcurveto{\pgfqpoint{3.671500in}{2.022984in}}{\pgfqpoint{3.669186in}{2.028570in}}{\pgfqpoint{3.665068in}{2.032688in}}%
\pgfpathcurveto{\pgfqpoint{3.660949in}{2.036806in}}{\pgfqpoint{3.655363in}{2.039120in}}{\pgfqpoint{3.649539in}{2.039120in}}%
\pgfpathcurveto{\pgfqpoint{3.643715in}{2.039120in}}{\pgfqpoint{3.638129in}{2.036806in}}{\pgfqpoint{3.634011in}{2.032688in}}%
\pgfpathcurveto{\pgfqpoint{3.629893in}{2.028570in}}{\pgfqpoint{3.627579in}{2.022984in}}{\pgfqpoint{3.627579in}{2.017160in}}%
\pgfpathcurveto{\pgfqpoint{3.627579in}{2.011336in}}{\pgfqpoint{3.629893in}{2.005750in}}{\pgfqpoint{3.634011in}{2.001632in}}%
\pgfpathcurveto{\pgfqpoint{3.638129in}{1.997513in}}{\pgfqpoint{3.643715in}{1.995200in}}{\pgfqpoint{3.649539in}{1.995200in}}%
\pgfpathlineto{\pgfqpoint{3.649539in}{1.995200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835866in}{1.828779in}}%
\pgfpathcurveto{\pgfqpoint{3.841690in}{1.828779in}}{\pgfqpoint{3.847277in}{1.831093in}}{\pgfqpoint{3.851395in}{1.835211in}}%
\pgfpathcurveto{\pgfqpoint{3.855513in}{1.839330in}}{\pgfqpoint{3.857827in}{1.844916in}}{\pgfqpoint{3.857827in}{1.850740in}}%
\pgfpathcurveto{\pgfqpoint{3.857827in}{1.856564in}}{\pgfqpoint{3.855513in}{1.862150in}}{\pgfqpoint{3.851395in}{1.866268in}}%
\pgfpathcurveto{\pgfqpoint{3.847277in}{1.870386in}}{\pgfqpoint{3.841690in}{1.872700in}}{\pgfqpoint{3.835866in}{1.872700in}}%
\pgfpathcurveto{\pgfqpoint{3.830042in}{1.872700in}}{\pgfqpoint{3.824456in}{1.870386in}}{\pgfqpoint{3.820338in}{1.866268in}}%
\pgfpathcurveto{\pgfqpoint{3.816220in}{1.862150in}}{\pgfqpoint{3.813906in}{1.856564in}}{\pgfqpoint{3.813906in}{1.850740in}}%
\pgfpathcurveto{\pgfqpoint{3.813906in}{1.844916in}}{\pgfqpoint{3.816220in}{1.839330in}}{\pgfqpoint{3.820338in}{1.835211in}}%
\pgfpathcurveto{\pgfqpoint{3.824456in}{1.831093in}}{\pgfqpoint{3.830042in}{1.828779in}}{\pgfqpoint{3.835866in}{1.828779in}}%
\pgfpathlineto{\pgfqpoint{3.835866in}{1.828779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022194in}{1.828779in}}%
\pgfpathcurveto{\pgfqpoint{4.028017in}{1.828779in}}{\pgfqpoint{4.033604in}{1.831093in}}{\pgfqpoint{4.037722in}{1.835211in}}%
\pgfpathcurveto{\pgfqpoint{4.041840in}{1.839330in}}{\pgfqpoint{4.044154in}{1.844916in}}{\pgfqpoint{4.044154in}{1.850740in}}%
\pgfpathcurveto{\pgfqpoint{4.044154in}{1.856564in}}{\pgfqpoint{4.041840in}{1.862150in}}{\pgfqpoint{4.037722in}{1.866268in}}%
\pgfpathcurveto{\pgfqpoint{4.033604in}{1.870386in}}{\pgfqpoint{4.028017in}{1.872700in}}{\pgfqpoint{4.022194in}{1.872700in}}%
\pgfpathcurveto{\pgfqpoint{4.016370in}{1.872700in}}{\pgfqpoint{4.010783in}{1.870386in}}{\pgfqpoint{4.006665in}{1.866268in}}%
\pgfpathcurveto{\pgfqpoint{4.002547in}{1.862150in}}{\pgfqpoint{4.000233in}{1.856564in}}{\pgfqpoint{4.000233in}{1.850740in}}%
\pgfpathcurveto{\pgfqpoint{4.000233in}{1.844916in}}{\pgfqpoint{4.002547in}{1.839330in}}{\pgfqpoint{4.006665in}{1.835211in}}%
\pgfpathcurveto{\pgfqpoint{4.010783in}{1.831093in}}{\pgfqpoint{4.016370in}{1.828779in}}{\pgfqpoint{4.022194in}{1.828779in}}%
\pgfpathlineto{\pgfqpoint{4.022194in}{1.828779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208521in}{1.495939in}}%
\pgfpathcurveto{\pgfqpoint{4.214345in}{1.495939in}}{\pgfqpoint{4.219931in}{1.498253in}}{\pgfqpoint{4.224049in}{1.502371in}}%
\pgfpathcurveto{\pgfqpoint{4.228167in}{1.506489in}}{\pgfqpoint{4.230481in}{1.512075in}}{\pgfqpoint{4.230481in}{1.517899in}}%
\pgfpathcurveto{\pgfqpoint{4.230481in}{1.523723in}}{\pgfqpoint{4.228167in}{1.529310in}}{\pgfqpoint{4.224049in}{1.533428in}}%
\pgfpathcurveto{\pgfqpoint{4.219931in}{1.537546in}}{\pgfqpoint{4.214345in}{1.539860in}}{\pgfqpoint{4.208521in}{1.539860in}}%
\pgfpathcurveto{\pgfqpoint{4.202697in}{1.539860in}}{\pgfqpoint{4.197111in}{1.537546in}}{\pgfqpoint{4.192992in}{1.533428in}}%
\pgfpathcurveto{\pgfqpoint{4.188874in}{1.529310in}}{\pgfqpoint{4.186560in}{1.523723in}}{\pgfqpoint{4.186560in}{1.517899in}}%
\pgfpathcurveto{\pgfqpoint{4.186560in}{1.512075in}}{\pgfqpoint{4.188874in}{1.506489in}}{\pgfqpoint{4.192992in}{1.502371in}}%
\pgfpathcurveto{\pgfqpoint{4.197111in}{1.498253in}}{\pgfqpoint{4.202697in}{1.495939in}}{\pgfqpoint{4.208521in}{1.495939in}}%
\pgfpathlineto{\pgfqpoint{4.208521in}{1.495939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394848in}{1.495939in}}%
\pgfpathcurveto{\pgfqpoint{4.400672in}{1.495939in}}{\pgfqpoint{4.406258in}{1.498253in}}{\pgfqpoint{4.410376in}{1.502371in}}%
\pgfpathcurveto{\pgfqpoint{4.414494in}{1.506489in}}{\pgfqpoint{4.416808in}{1.512075in}}{\pgfqpoint{4.416808in}{1.517899in}}%
\pgfpathcurveto{\pgfqpoint{4.416808in}{1.523723in}}{\pgfqpoint{4.414494in}{1.529310in}}{\pgfqpoint{4.410376in}{1.533428in}}%
\pgfpathcurveto{\pgfqpoint{4.406258in}{1.537546in}}{\pgfqpoint{4.400672in}{1.539860in}}{\pgfqpoint{4.394848in}{1.539860in}}%
\pgfpathcurveto{\pgfqpoint{4.389024in}{1.539860in}}{\pgfqpoint{4.383438in}{1.537546in}}{\pgfqpoint{4.379320in}{1.533428in}}%
\pgfpathcurveto{\pgfqpoint{4.375201in}{1.529310in}}{\pgfqpoint{4.372888in}{1.523723in}}{\pgfqpoint{4.372888in}{1.517899in}}%
\pgfpathcurveto{\pgfqpoint{4.372888in}{1.512075in}}{\pgfqpoint{4.375201in}{1.506489in}}{\pgfqpoint{4.379320in}{1.502371in}}%
\pgfpathcurveto{\pgfqpoint{4.383438in}{1.498253in}}{\pgfqpoint{4.389024in}{1.495939in}}{\pgfqpoint{4.394848in}{1.495939in}}%
\pgfpathlineto{\pgfqpoint{4.394848in}{1.495939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581175in}{1.329519in}}%
\pgfpathcurveto{\pgfqpoint{4.586999in}{1.329519in}}{\pgfqpoint{4.592585in}{1.331833in}}{\pgfqpoint{4.596703in}{1.335951in}}%
\pgfpathcurveto{\pgfqpoint{4.600821in}{1.340069in}}{\pgfqpoint{4.603135in}{1.345655in}}{\pgfqpoint{4.603135in}{1.351479in}}%
\pgfpathcurveto{\pgfqpoint{4.603135in}{1.357303in}}{\pgfqpoint{4.600821in}{1.362889in}}{\pgfqpoint{4.596703in}{1.367008in}}%
\pgfpathcurveto{\pgfqpoint{4.592585in}{1.371126in}}{\pgfqpoint{4.586999in}{1.373440in}}{\pgfqpoint{4.581175in}{1.373440in}}%
\pgfpathcurveto{\pgfqpoint{4.575351in}{1.373440in}}{\pgfqpoint{4.569765in}{1.371126in}}{\pgfqpoint{4.565647in}{1.367008in}}%
\pgfpathcurveto{\pgfqpoint{4.561529in}{1.362889in}}{\pgfqpoint{4.559215in}{1.357303in}}{\pgfqpoint{4.559215in}{1.351479in}}%
\pgfpathcurveto{\pgfqpoint{4.559215in}{1.345655in}}{\pgfqpoint{4.561529in}{1.340069in}}{\pgfqpoint{4.565647in}{1.335951in}}%
\pgfpathcurveto{\pgfqpoint{4.569765in}{1.331833in}}{\pgfqpoint{4.575351in}{1.329519in}}{\pgfqpoint{4.581175in}{1.329519in}}%
\pgfpathlineto{\pgfqpoint{4.581175in}{1.329519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767502in}{1.329519in}}%
\pgfpathcurveto{\pgfqpoint{4.773326in}{1.329519in}}{\pgfqpoint{4.778912in}{1.331833in}}{\pgfqpoint{4.783030in}{1.335951in}}%
\pgfpathcurveto{\pgfqpoint{4.787148in}{1.340069in}}{\pgfqpoint{4.789462in}{1.345655in}}{\pgfqpoint{4.789462in}{1.351479in}}%
\pgfpathcurveto{\pgfqpoint{4.789462in}{1.357303in}}{\pgfqpoint{4.787148in}{1.362889in}}{\pgfqpoint{4.783030in}{1.367008in}}%
\pgfpathcurveto{\pgfqpoint{4.778912in}{1.371126in}}{\pgfqpoint{4.773326in}{1.373440in}}{\pgfqpoint{4.767502in}{1.373440in}}%
\pgfpathcurveto{\pgfqpoint{4.761678in}{1.373440in}}{\pgfqpoint{4.756092in}{1.371126in}}{\pgfqpoint{4.751974in}{1.367008in}}%
\pgfpathcurveto{\pgfqpoint{4.747856in}{1.362889in}}{\pgfqpoint{4.745542in}{1.357303in}}{\pgfqpoint{4.745542in}{1.351479in}}%
\pgfpathcurveto{\pgfqpoint{4.745542in}{1.345655in}}{\pgfqpoint{4.747856in}{1.340069in}}{\pgfqpoint{4.751974in}{1.335951in}}%
\pgfpathcurveto{\pgfqpoint{4.756092in}{1.331833in}}{\pgfqpoint{4.761678in}{1.329519in}}{\pgfqpoint{4.767502in}{1.329519in}}%
\pgfpathlineto{\pgfqpoint{4.767502in}{1.329519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953829in}{0.830259in}}%
\pgfpathcurveto{\pgfqpoint{4.959653in}{0.830259in}}{\pgfqpoint{4.965239in}{0.832573in}}{\pgfqpoint{4.969357in}{0.836691in}}%
\pgfpathcurveto{\pgfqpoint{4.973476in}{0.840809in}}{\pgfqpoint{4.975789in}{0.846395in}}{\pgfqpoint{4.975789in}{0.852219in}}%
\pgfpathcurveto{\pgfqpoint{4.975789in}{0.858043in}}{\pgfqpoint{4.973476in}{0.863629in}}{\pgfqpoint{4.969357in}{0.867747in}}%
\pgfpathcurveto{\pgfqpoint{4.965239in}{0.871865in}}{\pgfqpoint{4.959653in}{0.874179in}}{\pgfqpoint{4.953829in}{0.874179in}}%
\pgfpathcurveto{\pgfqpoint{4.948005in}{0.874179in}}{\pgfqpoint{4.942419in}{0.871865in}}{\pgfqpoint{4.938301in}{0.867747in}}%
\pgfpathcurveto{\pgfqpoint{4.934183in}{0.863629in}}{\pgfqpoint{4.931869in}{0.858043in}}{\pgfqpoint{4.931869in}{0.852219in}}%
\pgfpathcurveto{\pgfqpoint{4.931869in}{0.846395in}}{\pgfqpoint{4.934183in}{0.840809in}}{\pgfqpoint{4.938301in}{0.836691in}}%
\pgfpathcurveto{\pgfqpoint{4.942419in}{0.832573in}}{\pgfqpoint{4.948005in}{0.830259in}}{\pgfqpoint{4.953829in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{4.953829in}{0.830259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140156in}{0.830259in}}%
\pgfpathcurveto{\pgfqpoint{5.145980in}{0.830259in}}{\pgfqpoint{5.151566in}{0.832573in}}{\pgfqpoint{5.155685in}{0.836691in}}%
\pgfpathcurveto{\pgfqpoint{5.159803in}{0.840809in}}{\pgfqpoint{5.162117in}{0.846395in}}{\pgfqpoint{5.162117in}{0.852219in}}%
\pgfpathcurveto{\pgfqpoint{5.162117in}{0.858043in}}{\pgfqpoint{5.159803in}{0.863629in}}{\pgfqpoint{5.155685in}{0.867747in}}%
\pgfpathcurveto{\pgfqpoint{5.151566in}{0.871865in}}{\pgfqpoint{5.145980in}{0.874179in}}{\pgfqpoint{5.140156in}{0.874179in}}%
\pgfpathcurveto{\pgfqpoint{5.134332in}{0.874179in}}{\pgfqpoint{5.128746in}{0.871865in}}{\pgfqpoint{5.124628in}{0.867747in}}%
\pgfpathcurveto{\pgfqpoint{5.120510in}{0.863629in}}{\pgfqpoint{5.118196in}{0.858043in}}{\pgfqpoint{5.118196in}{0.852219in}}%
\pgfpathcurveto{\pgfqpoint{5.118196in}{0.846395in}}{\pgfqpoint{5.120510in}{0.840809in}}{\pgfqpoint{5.124628in}{0.836691in}}%
\pgfpathcurveto{\pgfqpoint{5.128746in}{0.832573in}}{\pgfqpoint{5.134332in}{0.830259in}}{\pgfqpoint{5.140156in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{5.140156in}{0.830259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326483in}{0.663839in}}%
\pgfpathcurveto{\pgfqpoint{5.332307in}{0.663839in}}{\pgfqpoint{5.337894in}{0.666152in}}{\pgfqpoint{5.342012in}{0.670271in}}%
\pgfpathcurveto{\pgfqpoint{5.346130in}{0.674389in}}{\pgfqpoint{5.348444in}{0.679975in}}{\pgfqpoint{5.348444in}{0.685799in}}%
\pgfpathcurveto{\pgfqpoint{5.348444in}{0.691623in}}{\pgfqpoint{5.346130in}{0.697209in}}{\pgfqpoint{5.342012in}{0.701327in}}%
\pgfpathcurveto{\pgfqpoint{5.337894in}{0.705445in}}{\pgfqpoint{5.332307in}{0.707759in}}{\pgfqpoint{5.326483in}{0.707759in}}%
\pgfpathcurveto{\pgfqpoint{5.320660in}{0.707759in}}{\pgfqpoint{5.315073in}{0.705445in}}{\pgfqpoint{5.310955in}{0.701327in}}%
\pgfpathcurveto{\pgfqpoint{5.306837in}{0.697209in}}{\pgfqpoint{5.304523in}{0.691623in}}{\pgfqpoint{5.304523in}{0.685799in}}%
\pgfpathcurveto{\pgfqpoint{5.304523in}{0.679975in}}{\pgfqpoint{5.306837in}{0.674389in}}{\pgfqpoint{5.310955in}{0.670271in}}%
\pgfpathcurveto{\pgfqpoint{5.315073in}{0.666152in}}{\pgfqpoint{5.320660in}{0.663839in}}{\pgfqpoint{5.326483in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{5.326483in}{0.663839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512811in}{0.663839in}}%
\pgfpathcurveto{\pgfqpoint{5.518635in}{0.663839in}}{\pgfqpoint{5.524221in}{0.666152in}}{\pgfqpoint{5.528339in}{0.670271in}}%
\pgfpathcurveto{\pgfqpoint{5.532457in}{0.674389in}}{\pgfqpoint{5.534771in}{0.679975in}}{\pgfqpoint{5.534771in}{0.685799in}}%
\pgfpathcurveto{\pgfqpoint{5.534771in}{0.691623in}}{\pgfqpoint{5.532457in}{0.697209in}}{\pgfqpoint{5.528339in}{0.701327in}}%
\pgfpathcurveto{\pgfqpoint{5.524221in}{0.705445in}}{\pgfqpoint{5.518635in}{0.707759in}}{\pgfqpoint{5.512811in}{0.707759in}}%
\pgfpathcurveto{\pgfqpoint{5.506987in}{0.707759in}}{\pgfqpoint{5.501401in}{0.705445in}}{\pgfqpoint{5.497282in}{0.701327in}}%
\pgfpathcurveto{\pgfqpoint{5.493164in}{0.697209in}}{\pgfqpoint{5.490850in}{0.691623in}}{\pgfqpoint{5.490850in}{0.685799in}}%
\pgfpathcurveto{\pgfqpoint{5.490850in}{0.679975in}}{\pgfqpoint{5.493164in}{0.674389in}}{\pgfqpoint{5.497282in}{0.670271in}}%
\pgfpathcurveto{\pgfqpoint{5.501401in}{0.666152in}}{\pgfqpoint{5.506987in}{0.663839in}}{\pgfqpoint{5.512811in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{5.512811in}{0.663839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699138in}{0.330998in}}%
\pgfpathcurveto{\pgfqpoint{5.704962in}{0.330998in}}{\pgfqpoint{5.710548in}{0.333312in}}{\pgfqpoint{5.714666in}{0.337430in}}%
\pgfpathcurveto{\pgfqpoint{5.718784in}{0.341548in}}{\pgfqpoint{5.721098in}{0.347135in}}{\pgfqpoint{5.721098in}{0.352959in}}%
\pgfpathcurveto{\pgfqpoint{5.721098in}{0.358783in}}{\pgfqpoint{5.718784in}{0.364369in}}{\pgfqpoint{5.714666in}{0.368487in}}%
\pgfpathcurveto{\pgfqpoint{5.710548in}{0.372605in}}{\pgfqpoint{5.704962in}{0.374919in}}{\pgfqpoint{5.699138in}{0.374919in}}%
\pgfpathcurveto{\pgfqpoint{5.693314in}{0.374919in}}{\pgfqpoint{5.687728in}{0.372605in}}{\pgfqpoint{5.683610in}{0.368487in}}%
\pgfpathcurveto{\pgfqpoint{5.679491in}{0.364369in}}{\pgfqpoint{5.677178in}{0.358783in}}{\pgfqpoint{5.677178in}{0.352959in}}%
\pgfpathcurveto{\pgfqpoint{5.677178in}{0.347135in}}{\pgfqpoint{5.679491in}{0.341548in}}{\pgfqpoint{5.683610in}{0.337430in}}%
\pgfpathcurveto{\pgfqpoint{5.687728in}{0.333312in}}{\pgfqpoint{5.693314in}{0.330998in}}{\pgfqpoint{5.699138in}{0.330998in}}%
\pgfpathlineto{\pgfqpoint{5.699138in}{0.330998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885465in}{0.330998in}}%
\pgfpathcurveto{\pgfqpoint{5.891289in}{0.330998in}}{\pgfqpoint{5.896875in}{0.333312in}}{\pgfqpoint{5.900993in}{0.337430in}}%
\pgfpathcurveto{\pgfqpoint{5.905111in}{0.341548in}}{\pgfqpoint{5.907425in}{0.347135in}}{\pgfqpoint{5.907425in}{0.352959in}}%
\pgfpathcurveto{\pgfqpoint{5.907425in}{0.358783in}}{\pgfqpoint{5.905111in}{0.364369in}}{\pgfqpoint{5.900993in}{0.368487in}}%
\pgfpathcurveto{\pgfqpoint{5.896875in}{0.372605in}}{\pgfqpoint{5.891289in}{0.374919in}}{\pgfqpoint{5.885465in}{0.374919in}}%
\pgfpathcurveto{\pgfqpoint{5.879641in}{0.374919in}}{\pgfqpoint{5.874055in}{0.372605in}}{\pgfqpoint{5.869937in}{0.368487in}}%
\pgfpathcurveto{\pgfqpoint{5.865819in}{0.364369in}}{\pgfqpoint{5.863505in}{0.358783in}}{\pgfqpoint{5.863505in}{0.352959in}}%
\pgfpathcurveto{\pgfqpoint{5.863505in}{0.347135in}}{\pgfqpoint{5.865819in}{0.341548in}}{\pgfqpoint{5.869937in}{0.337430in}}%
\pgfpathcurveto{\pgfqpoint{5.874055in}{0.333312in}}{\pgfqpoint{5.879641in}{0.330998in}}{\pgfqpoint{5.885465in}{0.330998in}}%
\pgfpathlineto{\pgfqpoint{5.885465in}{0.330998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071792in}{0.164578in}}%
\pgfpathcurveto{\pgfqpoint{6.077616in}{0.164578in}}{\pgfqpoint{6.083202in}{0.166892in}}{\pgfqpoint{6.087320in}{0.171010in}}%
\pgfpathcurveto{\pgfqpoint{6.091438in}{0.175128in}}{\pgfqpoint{6.093752in}{0.180715in}}{\pgfqpoint{6.093752in}{0.186538in}}%
\pgfpathcurveto{\pgfqpoint{6.093752in}{0.192362in}}{\pgfqpoint{6.091438in}{0.197949in}}{\pgfqpoint{6.087320in}{0.202067in}}%
\pgfpathcurveto{\pgfqpoint{6.083202in}{0.206185in}}{\pgfqpoint{6.077616in}{0.208499in}}{\pgfqpoint{6.071792in}{0.208499in}}%
\pgfpathcurveto{\pgfqpoint{6.065968in}{0.208499in}}{\pgfqpoint{6.060382in}{0.206185in}}{\pgfqpoint{6.056264in}{0.202067in}}%
\pgfpathcurveto{\pgfqpoint{6.052146in}{0.197949in}}{\pgfqpoint{6.049832in}{0.192362in}}{\pgfqpoint{6.049832in}{0.186538in}}%
\pgfpathcurveto{\pgfqpoint{6.049832in}{0.180715in}}{\pgfqpoint{6.052146in}{0.175128in}}{\pgfqpoint{6.056264in}{0.171010in}}%
\pgfpathcurveto{\pgfqpoint{6.060382in}{0.166892in}}{\pgfqpoint{6.065968in}{0.164578in}}{\pgfqpoint{6.071792in}{0.164578in}}%
\pgfpathlineto{\pgfqpoint{6.071792in}{0.164578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413614in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413614in,y=4.416239in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345249in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345249in,y=4.416239in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276885in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276885in,y=4.416239in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208521in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208521in,y=4.416239in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140156in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140156in,y=4.416239in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071792in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.071792in,y=4.416239in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668305in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854632in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040959in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227286in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599941in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786268in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972595in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158922in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531576in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717904in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904231in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090558in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463212in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649539in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835866in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022194in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394848in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581175in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767502in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953829in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326483in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512811in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699138in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885465in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.352959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.300197in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.185059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.132298in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.017160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.964398in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.849260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.796499in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{3.681361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188365in, y=3.628599in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{4.513462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.186538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.519379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.685799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{0.852219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.018639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.351479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.517899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.684320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{1.850740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.183580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.516420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{2.682840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{3.015680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{3.182101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{3.348521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{3.514941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{3.847781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{4.014201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{4.180621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481978in}{4.347041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370182in}{0.100000in}}{\pgfqpoint{5.813407in}{4.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{4.513462in}}%
\pgfpathlineto{\pgfqpoint{3.463212in}{2.017160in}}%
\pgfpathlineto{\pgfqpoint{4.953829in}{0.852219in}}%
\pgfpathlineto{\pgfqpoint{5.699138in}{0.352959in}}%
\pgfpathlineto{\pgfqpoint{6.071792in}{0.186538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481978in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.481978in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370182in}{4.513462in}}%
\pgfpathlineto{\pgfqpoint{6.183588in}{4.513462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

